Quantum Theory with Many Degrees of Freedom from Monte Carlo Hamiltonian

With our recently proposed effective Hamiltonian via Monte Carlo, we are able to compute low energy physics of quantum systems. The advantage is that we can obtain not only the spectrum of ground and excited states, but also wave functions. The previous work has shown the success of this method in (1+1)-dimensional quantum mechanical systems. In this work we apply it to higher dimensional systems.

==> (inline-0) <==
\begin{tabular}{|c|c|c|}
\hline
$n_1, n_2$ & $E_{n_1n_2}^{MC}$  & $E_{n_1n_2}^{Exact}$\\
\hline

0,	0	& 0.9975 $\pm$ 0.0258	& 1.0000\\
0,	1	& 1.9902 $\pm$ 0.0420	& 2.0000\\
1,	0	& 2.0022 $\pm$ 0.0468	& 2.0000\\
0,	2	& 2.9499 $\pm$ 0.0393	& 3.0000\\
2,	0	& 2.9815 $\pm$ 0.0550	& 3.0000\\
1,	1	& 3.0014 $\pm$ 0.0546	& 3.0000\\
$n_1+n_2=3$	& 3.9718 $\pm$ 0.0496	& 4.0000\\
$n_1+n_2=3$	& 3.9853 $\pm$ 0.0626	& 4.0000\\
$n_1+n_2=3$	& 4.0547 $\pm$ 0.0611	& 4.0000\\
$n_1+n_2=3$	& 4.0713 $\pm$ 0.0851	& 4.0000\\
\hline
\end{tabular}
\end{center}
%\vspace{-10mm}
\end{table}

\begin{figure}[htb]
%\fpsxsize=6.2cm
\hspace{20mm}
%\def\fpsangle{270}
%Begin Figure 1
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(930,558)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,147){\makebox(0,0)[r]{0}}
\put(846.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{0.1}}
\put(846.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,319){\makebox(0,0)[r]{0.2}}
\put(846.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,404){\makebox(0,0)[r]{0.3}}
\put(846.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,490){\makebox(0,0)[r]{0.4}}
\put(846.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,68){\makebox(0,0){-5}}
\put(274.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,68){\makebox(0,0){-3}}
\put(382.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489,68){\makebox(0,0){-1}}
\put(489.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){1}}
\put(597.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,68){\makebox(0,0){3}}
\put(705.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812,68){\makebox(0,0){5}}
\put(812.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(220.0,490.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(45,301){\makebox(0,0){$\psi_{00}$}}
\put(543,23){\makebox(0,0){$x$}}
\put(543,535){\makebox(0,0){$T=\omega=m=\hbar=1, N=10 \times 10$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(736,425){\makebox(0,0)[r]{$Exact$}}
\put(758.0,425.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,147){\usebox{\plotpoint}}
\put(337,146.67){\rule{1.686pt}{0.400pt}}
\multiput(337.00,146.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(220.0,147.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\put(364,147.67){\rule{1.445pt}{0.400pt}}
\multiput(364.00,147.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(370,148.67){\rule{1.686pt}{0.400pt}}
\multiput(370.00,148.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(377,149.67){\rule{1.445pt}{0.400pt}}
\multiput(377.00,149.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(383,150.67){\rule{1.686pt}{0.400pt}}
\multiput(383.00,150.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(390,152.17){\rule{1.300pt}{0.400pt}}
\multiput(390.00,151.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(396.00,154.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(396.00,153.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(403.00,157.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(403.00,156.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(409.00,161.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(409.00,160.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(416.00,165.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(416.00,164.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(422.00,171.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(422.00,170.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.59,178.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(428.17,178.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(435.59,187.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(434.17,187.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(442.59,197.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(441.17,197.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(448.59,210.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(447.17,210.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(455.59,224.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(454.17,224.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(461.59,240.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(460.17,240.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(468.59,258.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(467.17,258.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(474.59,278.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(473.17,278.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(481.59,298.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(480.17,298.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(488.59,320.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(487.17,320.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(494.59,341.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(493.17,341.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(501.59,362.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(500.17,362.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(507.59,382.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(506.17,382.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(514.59,400.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(513.17,400.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(520.59,415.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(519.17,415.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(527.59,427.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(526.17,427.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(533.00,436.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(533.00,435.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(344.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(546.00,438.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(546.00,439.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(553.59,433.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(552.17,434.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(559.59,423.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(558.17,425.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(566.59,410.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(565.17,412.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(572.59,395.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(571.17,397.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(579.59,376.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(578.17,379.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(585.59,356.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(584.17,359.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(592.59,334.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(591.17,337.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(598.59,314.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(597.17,317.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(605.59,292.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(604.17,295.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(612.59,272.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(611.17,275.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(618.59,253.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(617.17,255.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(625.59,235.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(624.17,237.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(631.59,220.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(630.17,222.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(638.59,205.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(637.17,207.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(644.59,194.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(643.17,195.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(651.59,184.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(650.17,185.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(657.00,176.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(657.00,177.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.00,169.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(664.00,170.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(670.00,163.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(670.00,164.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(677.00,159.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(677.00,160.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(683.00,155.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(683.00,156.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(690,152.17){\rule{1.300pt}{0.400pt}}
\multiput(690.00,153.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(696,150.67){\rule{1.686pt}{0.400pt}}
\multiput(696.00,151.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(703,149.67){\rule{1.445pt}{0.400pt}}
\multiput(703.00,150.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(709,148.67){\rule{1.686pt}{0.400pt}}
\multiput(709.00,149.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(716,147.67){\rule{1.445pt}{0.400pt}}
\multiput(716.00,148.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(540.0,440.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(742,146.67){\rule{1.686pt}{0.400pt}}
\multiput(742.00,147.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(722.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,147.0){\rule[-0.200pt]{28.185pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(736,380){\makebox(0,0)[r]{$MC$}}
\put(780,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758.0,380.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(758.0,370.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(824.0,370.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(274,147){\usebox{\plotpoint}}
\put(264.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(264.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(328,147){\usebox{\plotpoint}}
\put(318.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(318.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(382.0,150.0){\usebox{\plotpoint}}
\put(372.0,150.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(372.0,151.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(435.0,185.0){\usebox{\plotpoint}}
\put(425.0,185.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(425.0,188.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(489.0,322.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(479.0,322.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(479.0,326.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(543.0,439.0){\usebox{\plotpoint}}
\put(533.0,439.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(533.0,440.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(597.0,322.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(587.0,322.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(587.0,326.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(651.0,185.0){\usebox{\plotpoint}}
\put(641.0,185.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(641.0,188.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(705.0,150.0){\usebox{\plotpoint}}
\put(695.0,150.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(695.0,151.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(758,147){\usebox{\plotpoint}}
\put(748.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(748.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(812,147){\usebox{\plotpoint}}
\put(802.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(802.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\end{picture}
\begin{picture}(930,558)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.6}}
\put(846.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,221){\makebox(0,0)[r]{-0.4}}
\put(846.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,328){\makebox(0,0)[r]{-0.2}}
\put(846.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,436){\makebox(0,0)[r]{0}}
\put(846.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,68){\makebox(0,0){-5}}
\put(274.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,68){\makebox(0,0){-3}}
\put(382.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489,68){\makebox(0,0){-1}}
\put(489.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){1}}
\put(597.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,68){\makebox(0,0){3}}
\put(705.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812,68){\makebox(0,0){5}}
\put(812.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(220.0,490.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(45,301){\makebox(0,0){$\psi_{01}$}}
\put(543,23){\makebox(0,0){$x$}}
\put(543,535){\makebox(0,0){$T=\omega=m=\hbar=1, N=10 \times 10$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(736,325){\makebox(0,0)[r]{$Exact$}}
\put(758.0,325.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,436){\usebox{\plotpoint}}
\put(351,434.67){\rule{1.445pt}{0.400pt}}
\multiput(351.00,435.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(220.0,436.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(370,433.67){\rule{1.686pt}{0.400pt}}
\multiput(370.00,434.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(377,432.67){\rule{1.445pt}{0.400pt}}
\multiput(377.00,433.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(383,431.67){\rule{1.686pt}{0.400pt}}
\multiput(383.00,432.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(390,430.17){\rule{1.300pt}{0.400pt}}
\multiput(390.00,431.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(396.00,428.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(396.00,429.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(403.00,425.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(403.00,426.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(409.00,422.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(409.00,423.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(416.00,418.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(416.00,419.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(422.00,413.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(422.00,414.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(429.59,406.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(428.17,407.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(435.59,398.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(434.17,399.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(442.59,388.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(441.17,390.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(448.59,377.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(447.17,379.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(455.59,363.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(454.17,365.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(461.59,348.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(460.17,350.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(468.59,331.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(467.17,334.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(474.59,315.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(473.17,317.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(481.59,297.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(480.17,299.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(488.59,277.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(487.17,280.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(494.59,259.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(493.17,261.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(501.59,239.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(500.17,242.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(507.59,223.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(506.17,225.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(514.59,207.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(513.17,209.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(520.59,194.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(519.17,196.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(527.59,184.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(526.17,185.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(533.00,178.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(533.00,179.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(357.0,435.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(546.00,176.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(546.00,175.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(553.59,180.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(552.17,180.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(559.59,187.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(558.17,187.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(566.59,198.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(565.17,198.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(572.59,212.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(571.17,212.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(579.59,227.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(578.17,227.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(585.59,245.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(584.17,245.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(592.59,264.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(591.17,264.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(598.59,283.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(597.17,283.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(605.59,302.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(604.17,302.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(612.59,320.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(611.17,320.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(618.59,337.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(617.17,337.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(625.59,353.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(624.17,353.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(631.59,368.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(630.17,368.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(638.59,381.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(637.17,381.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(644.59,392.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(643.17,392.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(651.59,401.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(650.17,401.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(657.00,409.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(657.00,408.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(664.00,415.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(664.00,414.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(670.00,420.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(670.00,419.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(677.00,424.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(677.00,423.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(683.00,427.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(683.00,426.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(690,430.17){\rule{1.300pt}{0.400pt}}
\multiput(690.00,429.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(696,431.67){\rule{1.686pt}{0.400pt}}
\multiput(696.00,431.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(703,432.67){\rule{1.445pt}{0.400pt}}
\multiput(703.00,432.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(709,433.67){\rule{1.686pt}{0.400pt}}
\multiput(709.00,433.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(540.0,176.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(729,434.67){\rule{1.445pt}{0.400pt}}
\multiput(729.00,434.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716.0,435.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(735.0,436.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(736,380){\makebox(0,0)[r]{$MC$}}
\put(780,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,401){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,401){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758.0,380.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(758.0,370.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(824.0,370.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(274,436){\usebox{\plotpoint}}
\put(264.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(264.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(328,436){\usebox{\plotpoint}}
\put(318.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(318.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(382,433){\usebox{\plotpoint}}
\put(372.0,433.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(372.0,433.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(435.0,401.0){\usebox{\plotpoint}}
\put(425.0,401.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(425.0,402.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(489.0,278.0){\usebox{\plotpoint}}
\put(479.0,278.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(479.0,279.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(543.0,172.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(533.0,172.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(533.0,176.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(597.0,278.0){\usebox{\plotpoint}}
\put(587.0,278.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(587.0,279.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(651.0,401.0){\usebox{\plotpoint}}
\put(641.0,401.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(641.0,402.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(705,433){\usebox{\plotpoint}}
\put(695.0,433.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(695.0,433.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(758,436){\usebox{\plotpoint}}
\put(748.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(748.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(812,436){\usebox{\plotpoint}}
\put(802.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(802.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\end{picture}
\begin{tabular}{|c|c|c|}
\hline
$n_1, n_2$ & $E_{n_1n_2}^{MC}$  & $E_{n_1n_2}^{Exact}$\\
\hline
0,	0	& 0.9640 $\pm$ 0.0245	& 0.9659\\
0,	1	& 1.6693 $\pm$ 0.0335	& 1.6730\\
1,	0	& 2.1843 $\pm$ 0.0535	& 2.1907\\
0,	2	& 2.3650 $\pm$ 0.0363	& 2.3801\\
1,	1	& 2.8818 $\pm$ 0.0553	& 2.8978\\
0,	3	& 3.0883 $\pm$ 0.0447	& 3.0872\\
0,	3	& 3.0883 $\pm$ 0.0447	& 3.0872\\
2,	0	& 3.4049 $\pm$ 0.0532	& 3.4154\\
1,	2	& 3.6275 $\pm$ 0.0526	& 3.6049\\
0,	4	& 3.7414 $\pm$ 0.0327	& 3.7944\\
%2,	1	& 4.1062 $\pm$ 0.0538	& 4.1225\\
\hline
\end{tabular}
\end{center}
%\vspace{-10mm}
\end{table}

\begin{figure}[htb]
%\fpsxsize=6.2cm
\hspace{6mm}
%begin Fig. 3
%\def\fpsangle{270}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(930,558)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,128){\makebox(0,0)[r]{0}}
\put(846.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,200){\makebox(0,0)[r]{0.1}}
\put(846.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,273){\makebox(0,0)[r]{0.2}}
\put(846.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,345){\makebox(0,0)[r]{0.3}}
\put(846.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,418){\makebox(0,0)[r]{0.4}}
\put(846.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,490){\makebox(0,0)[r]{0.5}}
\put(846.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,68){\makebox(0,0){-5}}
\put(274.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328,68){\makebox(0,0){-4}}
\put(328.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,68){\makebox(0,0){-3}}
\put(382.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435,68){\makebox(0,0){-2}}
\put(435.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489,68){\makebox(0,0){-1}}
\put(489.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543,68){\makebox(0,0){0}}
\put(543.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){1}}
\put(597.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(651,68){\makebox(0,0){2}}
\put(651.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,68){\makebox(0,0){3}}
\put(705.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758,68){\makebox(0,0){4}}
\put(758.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812,68){\makebox(0,0){5}}
\put(812.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(220.0,490.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(45,301){\makebox(0,0){$\psi_{00}$}}
\put(543,23){\makebox(0,0){$x$}}
\put(488,535){\makebox(0,0){$T=\omega=m=\hbar=1,\lambda=1/2, N=10 \times 10$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(736,425){\makebox(0,0)[r]{$Exact$}}
\put(758.0,425.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,128){\usebox{\plotpoint}}
\put(370,127.67){\rule{1.686pt}{0.400pt}}
\multiput(370.00,127.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(220.0,128.0){\rule[-0.200pt]{36.135pt}{0.400pt}}
\put(383,128.67){\rule{1.686pt}{0.400pt}}
\multiput(383.00,128.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(390,129.67){\rule{1.445pt}{0.400pt}}
\multiput(390.00,129.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(396,130.67){\rule{1.686pt}{0.400pt}}
\multiput(396.00,130.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(403,132.17){\rule{1.300pt}{0.400pt}}
\multiput(403.00,131.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(409,134.17){\rule{1.500pt}{0.400pt}}
\multiput(409.00,133.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(416.00,136.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(416.00,135.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(422.00,140.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(422.00,139.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(429.00,144.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(429.00,143.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(435.00,149.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(435.00,148.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(442.59,155.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(441.17,155.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(448.59,162.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(447.17,162.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(455.59,171.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(454.17,171.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(461.59,182.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(460.17,182.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(468.59,194.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(467.17,194.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(474.59,208.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(473.17,208.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(481.59,223.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(480.17,223.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(488.59,239.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(487.17,239.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(494.59,257.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(493.17,257.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(501.59,275.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(500.17,275.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(507.59,293.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(506.17,293.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(514.59,311.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(513.17,311.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(520.59,327.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(519.17,327.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(527.59,343.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(526.17,343.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(533.59,356.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(532.17,356.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(540.59,367.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(539.17,367.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(546.00,374.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(546.00,373.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(377.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(559,377.17){\rule{1.500pt}{0.400pt}}
\multiput(559.00,378.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(566.59,374.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(565.17,375.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(572.59,367.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(571.17,368.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(579.59,357.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(578.17,359.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(585.59,345.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(584.17,347.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(592.59,329.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(591.17,331.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(598.59,313.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(597.17,315.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(605.59,295.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(604.17,297.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(612.59,276.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(611.17,279.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(618.59,259.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(617.17,261.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(625.59,241.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(624.17,243.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(631.59,225.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(630.17,227.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(638.59,209.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(637.17,211.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(644.59,195.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(643.17,197.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(651.59,183.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(650.17,185.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(657.59,172.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(656.17,173.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(664.59,163.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(663.17,164.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(670.00,156.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(670.00,157.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,149.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(677.00,150.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(683.00,143.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(683.00,144.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(690.00,139.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(690.00,140.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(696.00,136.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(696.00,137.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(703,133.17){\rule{1.300pt}{0.400pt}}
\multiput(703.00,134.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(709,131.17){\rule{1.500pt}{0.400pt}}
\multiput(709.00,132.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(716,129.67){\rule{1.445pt}{0.400pt}}
\multiput(716.00,130.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(722,128.67){\rule{1.686pt}{0.400pt}}
\multiput(722.00,129.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(553.0,379.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(735,127.67){\rule{1.686pt}{0.400pt}}
\multiput(735.00,128.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(729.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(742.0,128.0){\rule[-0.200pt]{29.872pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(736,380){\makebox(0,0)[r]{$MC$}}
\put(780,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,129){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758.0,380.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(758.0,370.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(824.0,370.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(274,128){\usebox{\plotpoint}}
\put(264.0,128.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(264.0,128.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(328,128){\usebox{\plotpoint}}
\put(318.0,128.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(318.0,128.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(382,129){\usebox{\plotpoint}}
\put(372.0,129.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(372.0,129.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(435.0,148.0){\usebox{\plotpoint}}
\put(425.0,148.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(425.0,149.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(489.0,244.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(479.0,244.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(479.0,248.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(543,378){\usebox{\plotpoint}}
\put(533.0,378.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(533.0,378.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(597,330){\usebox{\plotpoint}}
\put(587.0,330.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(587.0,330.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(651.0,189.0){\usebox{\plotpoint}}
\put(641.0,189.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(641.0,190.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(705,135){\usebox{\plotpoint}}
\put(695.0,135.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(695.0,135.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(758,128){\usebox{\plotpoint}}
\put(748.0,128.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(748.0,128.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(812,128){\usebox{\plotpoint}}
\put(802.0,128.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(802.0,128.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\end{picture}
\begin{picture}(930,558)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,167){\makebox(0,0)[r]{0}}
\put(846.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,275){\makebox(0,0)[r]{0.2}}
\put(846.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.4}}
\put(846.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,490){\makebox(0,0)[r]{0.6}}
\put(846.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(274.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,68){\makebox(0,0){-5}}
\put(274.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,68){\makebox(0,0){-3}}
\put(382.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(489,68){\makebox(0,0){-1}}
\put(489.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){1}}
\put(597.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,68){\makebox(0,0){3}}
\put(705.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812,68){\makebox(0,0){5}}
\put(812.0,470.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(866.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(220.0,490.0){\rule[-0.200pt]{155.621pt}{0.400pt}}
\put(45,301){\makebox(0,0){$\psi_{01}$}}
\put(543,23){\makebox(0,0){$x$}}
\put(488,535){\makebox(0,0){$T=\omega=m=\hbar=1,\lambda=1/2, N=10 \times 10$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(736,425){\makebox(0,0)[r]{$Exact$}}
\put(758.0,425.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,167){\usebox{\plotpoint}}
\put(351,165.67){\rule{1.445pt}{0.400pt}}
\multiput(351.00,166.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(220.0,167.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(370,164.67){\rule{1.686pt}{0.400pt}}
\multiput(370.00,165.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(357.0,166.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(383,163.67){\rule{1.686pt}{0.400pt}}
\multiput(383.00,164.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(390,162.67){\rule{1.445pt}{0.400pt}}
\multiput(390.00,163.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(396,161.67){\rule{1.686pt}{0.400pt}}
\multiput(396.00,162.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(403,160.67){\rule{1.445pt}{0.400pt}}
\multiput(403.00,161.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(409,159.17){\rule{1.500pt}{0.400pt}}
\multiput(409.00,160.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(416,157.67){\rule{1.445pt}{0.400pt}}
\multiput(416.00,158.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(422,156.17){\rule{1.500pt}{0.400pt}}
\multiput(422.00,157.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(429,154.17){\rule{1.300pt}{0.400pt}}
\multiput(429.00,155.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(435,152.17){\rule{1.500pt}{0.400pt}}
\multiput(435.00,153.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(442,150.17){\rule{1.300pt}{0.400pt}}
\multiput(442.00,151.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(448,148.67){\rule{1.686pt}{0.400pt}}
\multiput(448.00,149.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(377.0,165.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(461,149.17){\rule{1.500pt}{0.400pt}}
\multiput(461.00,148.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(468,151.17){\rule{1.300pt}{0.400pt}}
\multiput(468.00,150.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(474.00,153.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(474.00,152.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(481.00,158.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(481.00,157.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.59,165.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(487.17,165.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(494.59,174.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(493.17,174.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(501.59,186.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(500.17,186.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(507.59,201.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(506.17,201.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(514.59,219.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(513.17,219.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(520.59,239.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(519.17,239.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(527.59,261.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(526.17,261.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(533.59,284.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(532.17,284.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(540.59,307.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(539.17,307.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(546.59,330.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(545.17,330.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(553.59,352.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(552.17,352.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(559.59,372.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(558.17,372.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(566.59,388.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(565.17,388.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(572.59,401.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(571.17,401.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(579.00,410.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(579.00,409.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(585,412.67){\rule{1.686pt}{0.400pt}}
\multiput(585.00,413.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(592.00,411.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(592.00,412.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(598.59,405.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(597.17,406.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(605.59,395.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(604.17,397.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(612.59,382.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(611.17,384.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(618.59,366.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(617.17,368.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(625.59,348.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(624.17,351.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(631.59,330.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(630.17,332.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(638.59,310.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(637.17,313.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(644.59,291.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(643.17,293.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(651.59,272.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(650.17,275.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(657.59,256.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(656.17,258.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(664.59,240.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(663.17,242.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(670.59,226.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(669.17,228.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(677.59,214.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(676.17,216.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(683.59,204.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(682.17,205.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(690.59,195.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(689.17,196.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(696.00,189.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(696.00,190.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(703.00,183.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(703.00,184.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(709.00,179.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(709.00,180.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(716.00,175.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(716.00,176.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(722,172.17){\rule{1.500pt}{0.400pt}}
\multiput(722.00,173.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(729,170.67){\rule{1.445pt}{0.400pt}}
\multiput(729.00,171.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(735,169.17){\rule{1.500pt}{0.400pt}}
\multiput(735.00,170.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(455.0,149.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(749,167.67){\rule{1.445pt}{0.400pt}}
\multiput(749.00,168.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(742.0,169.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(762,166.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,167.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(755.0,168.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(768.0,167.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(736,380){\makebox(0,0)[r]{$MC$}}
\put(780,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(274,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(328,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,165){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(435,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,282){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(705,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758.0,380.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(758.0,370.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(824.0,370.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(274,167){\usebox{\plotpoint}}
\put(264.0,167.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(264.0,167.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(328,167){\usebox{\plotpoint}}
\put(318.0,167.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(318.0,167.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(382,165){\usebox{\plotpoint}}
\put(372.0,165.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(372.0,165.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(435.0,152.0){\usebox{\plotpoint}}
\put(425.0,152.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(425.0,153.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(489,163){\usebox{\plotpoint}}
\put(479.0,163.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(479.0,163.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(543.0,315.0){\usebox{\plotpoint}}
\put(533.0,315.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(533.0,316.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(597.0,412.0){\usebox{\plotpoint}}
\put(587.0,412.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(587.0,413.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(651.0,280.0){\usebox{\plotpoint}}
\put(641.0,280.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(641.0,283.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(705.0,184.0){\usebox{\plotpoint}}
\put(695.0,184.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(695.0,186.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(758,168){\usebox{\plotpoint}}
\put(748.0,168.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(748.0,168.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(812,167){\usebox{\plotpoint}}
\put(802.0,167.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(802.0,167.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\end{picture}
